Towards Embodied Agentic AI: Review and Classification of LLM- and VLM-Driven Robot Autonomy and Interaction

Foundation models, including large language models (LLMs) and vision-language models (VLMs), have recently enabled novel approaches to robot autonomy and human-robot interfaces. In parallel, vision-language-action models (VLAs) or large behavior models (LBMs) are increasing the dexterity and capabilities of robotic systems. This survey paper reviews works that advance agentic applications and architectures, including initial efforts with GPT-style interfaces and more complex systems where AI agents function as coordinators, planners, perception actors, or generalist interfaces. Such agentic architectures allow robots to reason over natural language instructions, invoke APIs, plan task sequences, or assist in operations and diagnostics. In addition to peer-reviewed research, due to the fast-evolving nature of the field, we highlight and include community-driven projects, ROS packages, and industrial frameworks that show emerging trends. We propose a taxonomy for classifying model integration approaches and present a comparative analysis of the role that agents play in different solutions in today's literature.

==> tables/graph.tex <==
\begin{forest}
    for tree={
        grow'=east,
        forked edges,
        draw,
        rounded corners,
        anchor=west,
        node options={align=center},
        s sep=6mm,
        l sep=10mm,
    }
    [\adjustbox{angle=90}{\textbf{\normalsize Robotic Agents}}
        [Planner Agents, fill=red!25, text width=2cm
            [{SayCan~\cite{ahn2022can}, SELP~\cite{wu2024selp}, ConceptAgent~\cite{rivera2024conceptagent}}, fill=red!10, tier=leaf, text width=5cm
%             [{\textbf{Task}: Clear off the dining room table.\linebreak
% \textbf{Agent}: Explore to find objects and locate the table. Identify items on it, pick each up, and place them in a proper spot.}, 
% fill=red!10, rounded corners, text width=6.5cm]
            [Focus on LLM bridging perception and action, 
            fill=red!5, rounded corners, text width=9.5cm]
            ]
            ]  
        [Orchestration Agents, fill=purple!25, text width=2cm
            [General Orchestrators, fill=purple!15, text width=3cm
                [{AutoRT~\cite{ahn2024autort},agent-orchestration~\cite{glocker2025llm}}, fill=purple!10,   tier=leaf, text width=5cm
                [{Enable scalable, environment-agnostic task assignment}, 
                    fill=purple!5, rounded corners, text width=9.5cm]]
            ]
            [Embodied Orchestrators, fill=purple!15, text width=3cm
                [{LABOR Agent~\cite{chu2024large}, SMART-LLM~\cite{kannan2024smart}, LaMMA-P~\cite{zhang2024lamma}}, fill=purple!10,   tier=leaf, text width=5cm
                [{High-level executive control across different modules and embodied agents}, 
                    fill=purple!5, rounded corners, text width=9.5cm]
                ]
            ]
        ]
        [Task-Specific Agents, fill=orange!25, text width=2cm
                [{BUMBLE~\cite{shah2024bumble}, NavGPT~\cite{zhou2024navgpt}, Cat-shaped Mug Agent~\cite{dorbala2023can},\linebreak LVLM Navigation~\cite{lange2025general}}, fill=orange!10,   tier=leaf, text width=5cm
                [{Perform reasoning and acting over navigation and manipulation tasks},
                 fill=orange!5, text width=9.5cm]
                ]
        ]
        [Model-Centric Agents, fill=blue!25, text width=2cm
                [{LEO~\cite{huang2023embodied}, RoboCat~\cite{bousmalis2023robocat}, RoboAgent~\cite{bharadhwaj2024roboagent}, Gemini Robotics~\cite{team2025gemini},$\pi_{0.5}$~\cite{zhou2025vision}}, fill=blue!10,   tier=leaf, text width=5cm
                [{End-to-end generalist agents trained on diverse data to map perception directly to action across many tasks},
                fill=blue!5,  text width=9.5cm]
                ]
        ]
        [Generalist Agents, fill=green!25, text width=2cm
            [Scalable Agentic Learning, fill=green!15, text width=3cm
                [{Voyager~\cite{wang2023voyager}, Code as Policies~\cite{liang2022code}}, fill=green!10,   tier=leaf, text width=5cm
                [{Learn, store, and reuse skills as code over time},
                fill=green!5,  text width=9.5cm]
                ]
            ]
            [LLM-Centered Skill Selectors, fill=green!15, text width=3cm
                [{ODYSSEY~\cite{liu2024odyssey}, RoboGPT~\cite{chen2025robogpt}}, fill=green!10,   tier=leaf, text width=5cm
                [{Plan subgoals based on combinations or sequences of predefined skills},fill=green!5,   text width=9.5cm]
                ]
            ]
        ]
        [Generalist Systemic Agents, fill=gray!25, text width=2cm
                [{ROSA~\cite{royce2025enabling}, RAI~\cite{rachwal2025rai}, ChatGPT for Robotics~\cite{vemprala2024chatgpt}, OpenMind~\cite{openmind}}, fill=gray!10,   tier=leaf, text width=5cm
                    [Focus on advanced tool frameworks for User-LLM interaction {(e.g., navigation, object detection)}, 
                    fill=gray!5, rounded corners, text width=9.5cm]
                ]
        ]
    ]
\end{forest}

